Differentiable Weighted Finite-State Transducers

We introduce a framework for automatic differentiation with weighted finite-state transducers (WFSTs) allowing them to be used dynamically at training time. Through the separation of graphs from operations on graphs, this framework enables the exploration of new structured loss functions which in turn eases the encoding of prior knowledge into learning algorithms. We show how the framework can combine pruning and back-off in transition models with various sequence-level loss functions. We also show how to learn over the latent decomposition of phrases into word pieces. Finally, to demonstrate that WFSTs can be used in the interior of a deep neural network, we propose a convolutional WFST layer which maps lower-level representations to higher-level representations and can be used as a drop-in replacement for a traditional convolution. We validate these algorithms with experiments in handwriting recognition and speech recognition.

==> figures/backoff_transitions.tikz <==
\begin{tikzpicture}
 [>=latex,
  double distance=2pt,
  draw,-latex,
  line width=1pt,
  initial text={},
  shorten >=1pt,
  node distance=3cm,
  auto,
  every state/.style={draw=black, thick}
 ]
  \node[state, initial] (ab) {a, b};
  \node[state, right of=ab] (b) {b};
  \node[state, above right of=b] (ba) {b, a};
  \node[state, right of=b] (bb) {b,b};
  \node[state, below right of=ab] (0) {$\epsilon$};
  \node[state, right of=0] (c) {c};
  \draw (ab) edge[bend left] node {a/$w$(a, b, a)} (ba);
  \draw (ab) edge node {$\epsilon$/$\beta$(a, b)} (b);
  \draw (b) edge node {b/$w$(b, b)} (bb);
  \draw (b) edge node {a/$w$(b, a)} (ba);
  \draw (b) edge[bend right] node [near end, left=5pt] {$\epsilon$/$\beta$(b)} (0);
  \draw (0) edge node {c/$w$(c)} (c);
  \draw (0) edge[bend right] node [near end, right=6pt] {b/$w$(b)} (b);
\end{tikzpicture}


==> figures/bigram_transitions.tikz <==
\begin{tikzpicture}
 [>=latex,
  double distance=2pt,
  draw,-latex,
  line width=1pt,
  initial text={},
  shorten >=1pt,
  node distance=3.5cm,
  auto,
  every state/.style={draw=black, thick}
 ]
  \node[state, initial, accepting] (s) {\start};
  \node[state, accepting, right of=s] (b) {b};
  \node[state, accepting, above right of=b] (a) {a};
  \node[state, accepting, below right of=b] (c) {c};
  \draw (s) edge[bend left] node {a/$w$(\start, a)} (a);
  \draw (s) edge node {b/$w$(\start, b)} (b);
  \draw (s) edge[bend right]  node [midway, left=15pt]{c/$w$(\start, c)} (c);
  \draw (a) edge[loop above] node [left=5pt] {a/$w$(a, a)} (a);
  \draw (a) edge[bend right=25pt] node [near start, left=5pt] {b/$w$(a, b)} (b);
  \draw (a) edge[bend left=5pt] node {c/$w$(a, c)} (c);
  \draw (b) edge[bend right=40pt] node [near end, left=0pt] {a/$w$(b, a)} (a);
  \draw (b) edge[loop above] node [left=5pt] {b/$w$(b, b)} (b);
  \draw (b) edge[bend right=40pt] node [near start, left=0pt] {c/$w$(b, c)} (c);
  \draw (c) edge[bend right=70pt] node [near start, right] {a/$w$(c, a)} (a);
  \draw (c) edge[bend right=30pt] node [near start, left=0pt] {b/$w$(c, b)} (b);
  \draw (c) edge[loop below] node [left=5pt] {c/$w$(c, c)} (c);
\end{tikzpicture}

==> figures/hwr_mwpd_subsample.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  xlabel={\scriptsize $\times$-subsample},
  inner sep=1.5,
  outer sep=0,
  ymin=8,
  ymax=30,
  xtick=data,
  width=1.35\linewidth,
  ylabel near ticks,
  xlabel near ticks,
  ticklabel style={font=\tiny},
]
\addplot table [y=sp_best, x=subsample]{data/hwr_mwpd_subsample.dat};
\addplot table [y=mwpd, x=subsample]{data/hwr_mwpd_subsample.dat};
\end{axis}
\end{tikzpicture}


==> figures/hwr_mwpd_tokens.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  inner sep=1.5,
  outer sep=0,
  xlabel={\scriptsize \# Tokens},
  ymin=8,
  ymax=30,
  xtick=data,
  width=1.35\textwidth,
  ylabel near ticks,
  xlabel near ticks,
  ticklabel style={font=\tiny},
]
\addplot table [y=sp_best, x=num_tokens]{data/hwr_mwpd_tokens.dat};
\addplot table [y=mwpd, x=num_tokens]{data/hwr_mwpd_tokens.dat};
\end{axis}
\end{tikzpicture}


==> figures/librispeech_mwpd_tokens.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  inner sep=1.5,
  outer sep=0,
  xlabel={\scriptsize \# Tokens},
  ymin=6,
  ymax=8,
  xtick=data,
  width=1.35\linewidth,
  ylabel near ticks,
  xlabel near ticks,
  ticklabel style={font=\tiny},
]
\addplot table [y=sp_best, x=num_tokens]{data/librispeech_mwpd.dat};
\addplot table [y=mwpd, x=num_tokens]{data/librispeech_mwpd.dat};
\end{axis}
\end{tikzpicture}


==> figures/word_piece_counts.tikz <==
%% Only show a single bar in legend
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
\begin{tikzpicture}
\begin{axis}[
    width = 13cm,
    height = 7cm,
    ybar = 5pt,
    enlarge y limits = 0.02,
    enlarge x limits = 0.1,
    ymax = 720,
    legend style={
      legend columns=-1,
      /tikz/every even column/.append style={column sep=0.3cm}
    },
    ylabel={Number of word pieces},
    symbolic x coords={
      $c \le 50$, $50 < c \le 100$,
      $100 < c \le 200$, $200 < c \le 500$, $500 < c$
    },
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    x tick label style = {font=\small},
    xtick style = {draw=none}
]
%% WSJ
\addplot coordinates {
  ($c \le 50$, 2) ($50 < c \le 100$, 31) ($100 < c \le 200$, 247)
  ($200 < c \le 500$, 337) ($500 < c$, 382)
};
%% LibriSpeech 
\addplot coordinates {
  ($c \le 50$, 0) ($50 < c \le 100$, 0) ($100 < c \le 200$, 154)
  ($200 < c \le 500$, 325) ($500 < c$, 521)
};
%% IAM
\addplot coordinates {
  ($c \le 50$, 644) ($50 < c \le 100$, 178) ($100 < c \le 200$, 85)
  ($200 < c \le 500$, 57)  ($500 < c$, 36)
};
\legend{WSJ, LibriSpeech, IAM}
\end{axis}
\end{tikzpicture}


==> figures/wsj_mwpd_tokens.tikz <==
\begin{tikzpicture}[trim axis right]
\begin{axis}[
  inner sep=1.5,
  outer sep=0,
  xlabel={\scriptsize \# Tokens},
  ylabel={\scriptsize CER},
  ymin=9,
  ymax=13,
  xtick=data,
  width=1.15\linewidth,
  ylabel near ticks,
  xlabel near ticks,
  ticklabel style={font=\tiny},
%  tick style = {draw=none},
]
\addplot table [y=sp_best, x=num_tokens]{data/wsj_mwpd.dat};
\addplot table [y=mwpd, x=num_tokens]{data/wsj_mwpd.dat};
\end{axis}
\end{tikzpicture}

